Efficient List Decoding of Convolutional Polar Codes

An efficient implementation of min-sum SC/list decoding of convolutional polar codes is proposed. The complexity of the proposed implementation of SC decoding is more than two times smaller than the straightforward implementation. Moreover, the proposed list decoding algorithm does not require to copy any LLRs during decoding.

==> tikz-cvpt-patterns.tex <==


\iftoggle{twocol}
    {
    \newcommand{\opwidth}{0.23\textwidth}\newcommand{\opx}{0.5cm}
    }{
    \newcommand{\opwidth}{0.32\textwidth}\newcommand{\opx}{0.55cm}
}
\newcommand{\opy}{\opx}
\newcommand{\rightx}{5.5}

\begin{subfigure}{\opwidth}
  \centering
\begin{tikzpicture}[x=\opx,y=\opy]
\def\r{0.1cm}
\draw (1,4)--(\rightx,4);
\draw (1,3)--(4,3)--(5,2)--(\rightx,2);
\draw (1,2)--(4,2)--(5,3)--(\rightx,3);
\draw (1,1)--(\rightx,1);

\draw (2,3) circle(\r);
\draw (2,2)--(2,3.2);
\draw (3,2) circle(\r);
\draw (3,3)--(3,4.2);
\draw (3,4) circle(\r);
\draw (3,1)--(3,2.2);

\draw (-0.3,2.8) rectangle (1,4.2);
\node at (0.4,3.5) {$L_0$};

\node at (1.3,4.3) {$a$};
\node at (1.3,3.3) {$b$};
\node at (1.3,2.3) {$v$};
\node at (1.3,1.3) {$w$};
\node at (0.3,2.2) {$\max$};
\node at (0.3,1.2) {$\max$};

\draw (\rightx,2.8) rectangle (\rightx+1.5,4.2);
\node at (\rightx+.75,3.5) {$L_0^{(0)}$};
\draw (\rightx,0.8) rectangle (\rightx+1.5,2.2);
\node at (\rightx+.75,1.5) {$L_0^{(1)}$};
\end{tikzpicture}
\caption{$\sigma_{0,2,2}$}
\label{fig:s022}
\end{subfigure}
\begin{subfigure}{\opwidth}
  \centering
\begin{tikzpicture}[x=\opx,y=\opy]
\def\r{0.1cm}
\draw (1,4)--(\rightx,4);
\draw (1,3)--(4,3)--(5,2)--(\rightx,2);
\draw (1,2)--(4,2)--(5,3)--(\rightx,3);
\draw (1,1)--(\rightx,1);

\draw (2,3) circle(\r);
\draw (2,2)--(2,3.2);
\draw (3,2) circle(\r);
\draw (3,3)--(3,4.2);
\draw (3,4) circle(\r);
\draw (3,1)--(3,2.2);

\draw (-0.3,1.8) rectangle (1,4.2);
\node at (0.4,3) {$L_0$};
\node at (1.3,2.3) {$c$};
\node at (1.3,3.3) {$b$};
\node at (1.3,4.3) {$a$};
\node at (1.3,1.3) {$v$};
\node at (0.3,1.2) {$\max$};
\draw (\rightx,2.8) rectangle (\rightx+1.5,4.2);
\node at (\rightx+.75,3.5) {$L_{0}^{(0)}$};
\draw (\rightx,0.8) rectangle (\rightx+1.5,2.2);
\node at (\rightx+.75,1.5) {$L_{0}^{(1)}$};
\end{tikzpicture}
\caption{$\sigma_{0,3,1}$}
\label{fig:s031}
\end{subfigure}
\iftoggle{twocol}{\\}{}
\begin{subfigure}{\opwidth}
\centering
\begin{tikzpicture}[x=\opx,y=\opy]
\def\r{0.1cm}
\draw (1,4)--(\rightx,4);
\draw (1,3)--(4,3)--(5,2)--(\rightx,2);
\draw (1,2)--(4,2)--(5,3)--(\rightx,3);
\draw (1,1)--(\rightx,1);

\draw (2,3) circle(\r);
\draw (2,2)--(2,3.2);
\draw (3,2) circle(\r);
\draw (3,3)--(3,4.2);
\draw (3,4) circle(\r);
\draw (3,1)--(3,2.2);

\draw (-0.8,0.8) rectangle (1,3.2);
\node at (0.15,2) {$L_{n-3}$};
\draw (\rightx,2.8) rectangle (\rightx+1.8,4.2);
\node at (\rightx+.9,3.5) {$L_{\frac{n}{2}-2}^{(0)}$};
\draw (\rightx,0.8) rectangle (\rightx+1.8,2.2);
\node at (\rightx+.9,1.5) {$L_{\frac{n}{2}-2}^{(1)}$};
\node at (1.3,1.3) {$c$};
\node at (1.3,2.3) {$b$};
\node at (1.3,3.3) {$a$};
\node at (0.2,4) {$\hat u_{n-4}$};
\end{tikzpicture}
  \caption{$\sigma_{1,3,0}$}
  \label{fig:s130}
\end{subfigure}
\begin{subfigure}{\opwidth}
  \centering
\begin{tikzpicture}[x=\opx,y=\opy]
\def\r{0.1cm}
\draw (1,4)--(\rightx,4);
\draw (1,3)--(4,3)--(5,2)--(\rightx,2);
\draw (1,2)--(4,2)--(5,3)--(\rightx,3);
\draw (1,1)--(\rightx,1);

\draw (2,3) circle(\r);
\draw (2,2)--(2,3.2);
\draw (3,2) circle(\r);
\draw (3,3)--(3,4.2);
\draw (3,4) circle(\r);
\draw (3,1)--(3,2.2);

\draw (-0.8,0.8) rectangle (1,2.2);
\node at (0.15,1.5) {$L_{n-2}$};
\draw (\rightx,2.8) rectangle (\rightx+1.8,4.2);
\node at (\rightx+.9,3.5) {$L_{\frac{n}{2}-2}^{(0)}$};
\draw (\rightx,0.8) rectangle (\rightx+1.8,2.2);
\node at (\rightx+.9,1.5) {$L_{\frac{n}{2}-2}^{(1)}$};
\node at (1.3,1.3) {$b$};
\node at (1.3,2.3) {$a$};
\node at (0.2,4) {$\hat u_{n-4}$};
\node at (0.2,3) {$\hat u_{n-3}$};
\end{tikzpicture}
\caption{$\sigma_{2,2,0}$}
\label{fig:s220}
\end{subfigure}
\iftoggle{twocol}{\\}{}
\begin{subfigure}{\opwidth}
\centering
\begin{tikzpicture}[x=\opx,y=\opy]
\def\r{0.1cm}
\draw (1,6)--(\rightx,6);
\draw (1,5)--(4,5)--(5,3)--(\rightx,3);
\draw (1,4)--(4,4)--(5,5)--(\rightx,5);
\draw (1,3)--(4,3)--(5,2)--(\rightx,2);
\draw (1,2)--(4,2)--(5,4)--(\rightx,4);
\draw (1,1)--(\rightx,1);

\draw (2,5) circle(\r);
\draw (2,3) circle(\r);
\draw (3,6) circle(\r);
\draw (3,4) circle(\r);
\draw (3,2) circle(\r);

\draw (2,2)--(2,3.2);
\draw (2,4)--(2,5.2);
\draw (3,1)--(3,2.2);
\draw (3,3)--(3,4.2);
\draw (3,5)--(3,6.2);

\draw (\rightx,3.8) rectangle (\rightx+1.5,6.2);
\node at (\rightx+.75,5) {$L_\psi^{(0)}$};
\draw (\rightx,0.8) rectangle (\rightx+1.5,3.2);
\node at (\rightx+.75,2) {$L_\psi^{(1)}$};
\node at (1.3,1.3) {$w$};
\node at (1.3,2.3) {$v$};
\node at (0.3,2.2) {$\max$};
\node at (0.3,1.2) {$\max$};
\node at (0.4,6) {$\hat u_{2\psi}$};

\node at (1.3,3.3) {$c$};
\node at (1.3,4.3) {$b$};
\node at (1.3,5.3) {$a$};

\draw (-1,2.8) rectangle (1,5.2);
\node at (0,4) {$L_{2\psi+1}$};
\end{tikzpicture}
\caption{$\sigma_{1,3,2}$}
\label{fig:s132}
\end{subfigure}
\begin{subfigure}{\opwidth}
 \centering
\begin{tikzpicture}[x=\opx,y=\opy]
\def\r{0.1cm}
\draw (1,6)--(\rightx,6);
\draw (1,5)--(4,5)--(5,3)--(\rightx,3);
\draw (1,4)--(4,4)--(5,5)--(\rightx,5);
\draw (1,3)--(4,3)--(5,2)--(\rightx,2);
\draw (1,2)--(4,2)--(5,4)--(\rightx,4);
\draw (1,1)--(5.5,1);

\draw (2,5) circle(\r);
\draw (2,3) circle(\r);
\draw (3,6) circle(\r);
\draw (3,4) circle(\r);
\draw (3,2) circle(\r);

\draw (2,2)--(2,3.2);
\draw (2,4)--(2,5.2);
\draw (3,1)--(3,2.2);
\draw (3,3)--(3,4.2);
\draw (3,5)--(3,6.2);

\draw (\rightx,3.8) rectangle (\rightx+1.5,6.2);
\node at (\rightx+.75,5) {$L_\psi^{(0)}$};
\draw (\rightx,0.8) rectangle (\rightx+1.5,3.2);
\node at (\rightx+.75,2) {$L_\psi^{(1)}$};
\node at (1.3,1.3) {$v$};
\node at (0.3,1.2) {$\max$};

\node at (0.1,5) {$\hat u_{2\psi+1}$};
\node at (0.4,6) {$\hat u_{2\psi}$};

\draw (-1,1.8) rectangle (1,4.2);
\node at (0,3) {$L_{2\psi+2}$};
\node at (1.3,2.3) {$c$};
\node at (1.3,3.3) {$b$};
\node at (1.3,4.3) {$a$};
\end{tikzpicture}
  \caption{$\sigma_{2,3,1}$}
  \label{fig:s231}
\end{subfigure}


==> tikz-cvpt.tex <==
\begin{tikzpicture}[x=0.6cm,y=0.65cm]
%% DEFINES %%
\def\r{0.2}
\def\g{0.5}

%% HORIZONTAL LINES %%

\foreach \x in {1,...,4,6,7,...,9}{
  \draw (1,\x)--(4,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (5.5,\x)--(8,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (11,\x)--(13,\x);
}
\foreach \x in {1,3,4,5,8,9}{
\draw (15,\x)--(15.5,\x);
}


%% VERTICAL LINES & CIRCLES %%

\foreach \x in {2,7}{
\draw (1.5,\x)--(1.5,\x+1+\r);
\draw (1.5,\x+1) circle (\r);
}

\foreach \x in {1,3,8,6}{
\draw (2,\x)--(2,\x+1+\r);
\draw (2,\x+1) circle (\r);
}

%% RECTANGLES %%

\draw (4,0) rectangle (5.5,10);
\draw (8,0.75) rectangle (11,4.25);
\draw (8,4.75) rectangle (11,9.25);
\draw (13,0) rectangle (15,10);

%% SYMBOLS u, s, R, Q %%

\node at (2.5,5) {\ldots};
\node at (7,6.5) {\ldots};
\node at (7,2.5) {\ldots};
\node at (12,6.5) {\ldots};
\node at (12,2.5) {\ldots};
\node at (16.75,6.5) {\ldots};
\node at (16.75,2.5) {\ldots};

\node at (4.75,5) {$\pi_n$};
\node at (14,5) {$\pi^{-1}_{n}$};

\foreach \x in {0,...,3}{
  \node at (0.2,9-\x) {$u_\x$};
}
\foreach \x in {0,1}{
\node at (3.125,9+\g-2*\x) {$u^{(0)}_\x$};
\node at (3.125,8+\g-2*\x) {$u^{(1)}_\x$};
}
\foreach \x in {1,...,4}{
  \node at (0.2,\x) {$u_{n-\x}$};
}
\foreach \x in {1,2}{
\node at (3.125,-1+\g+2*\x) {$u^{(1)}_{n-\x}$};
\node at (3.125,\g+2*\x) {$u^{(0)}_{n-\x}$};
}

\def\xx{6.8}
\node at (\xx,1+\g) {$u^{(1)}_{n/2-1}$};
\node at (\xx,3+\g) {$u^{(1)}_{1}$};
\node at (\xx,4+\g) {$u^{(1)}_{0}$};
\node at (\xx,5+\g) {$u^{(0)}_{n/2-1}$};
\node at (\xx,8+\g) {$u^{(0)}_1$};
\node at (\xx,9+\g) {$u^{(0)}_0$};

\node at (9.5,7) {$Q^{(n/2)}$};
\node at (9.5,2.5) {$Q^{(n/2)}$};

\node at (12,1+\g) {$c_{n-1}$};
\node at (12,3+\g) {$c_{3}$};
\node at (12,4+\g) {$c_{1}$};
\node at (12,5+\g) {$c_{n-2}$};
\node at (12,8+\g) {$c_2$};
\node at (12,9+\g) {$c_0$};

\node at (16.75,1) {$c_{n-1}$};
\node at (16.75,3) {$c_{n/2+1}$};
\node at (16.75,4) {$c_{n/2}$};
\node at (16.75,5) {$c_{n/2-1}$};
\node at (16.75,8) {$c_1$};
\node at (16.75,9) {$c_0$};
\end{tikzpicture}


